On the proof of the $C^0$-inextendibility of the Schwarzschild spacetime

This article presents a streamlined version of the author's original proof of the $C^0$-inextendibility of the maximal analytic Schwarzschild spacetime. Firstly, we deviate from the original proof by using the result, recently established in collaboration with Galloway and Ling, that given a $C^0$-extension of a globally hyperbolic spacetime, one can find a timelike geodesic that leaves this spacetime. This result much simplifies the proof of the inextendibility through the exterior region of the Schwarzschild spacetime. Secondly, we give a more flexible and shorter argument for the inextendibility through the interior region. Furthermore, we present a small new structural result for the boundary of a globally hyperbolic spacetime within a $C^0$-extension which serves as a new and simpler starting point for the proof.

==> BoundaryAchronal.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoundaryAchronal.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{331.03303223bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.18658853)%
    \put(0,0){\includegraphics[width=\unitlength]{BoundaryAchronal.pdf}}%
    \put(0.76418792,0.58466331){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_1$}}}%
    \put(0.43275783,1.11978467){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\varepsilon_0$}}}%
    \put(0.58466335,0.51561529){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{x}_0$}}}%
    \put(0.47418658,0.87811702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.82978344,0.84014057){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_\tau$}}}%
    \put(0.81191457,0.74392933){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\rho_{\tau_0}$}}}%
    \put(0.21525688,0.61573489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
  \end{picture}%
\endgroup%


==> BoundaryExamples.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BoundaryExamples.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{530.48603516bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.60399463)%
    \put(0,0){\includegraphics[width=\unitlength]{BoundaryExamples.pdf}}%
    \put(0.07183836,0.06389684){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{M}=\mathbb{R} \times \mathbb{R}$}}}%
    \put(0.07183836,0.01003795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{g} = - dt^2 + dx^2$}}}%
    \put(0.59534753,0.06605131){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{M}=\mathbb{R} \times S^1$}}}%
    \put(0.59534748,0.01219224){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{g}= -dt^2 + d\varphi^2$}}}%
    \put(0.08186563,0.16157692){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$p$}}}%
    \put(0.08186563,0.55582452){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$q$}}}%
    \put(0.32099941,0.38778457){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$r$}}}%
    \put(0.64199885,0.4674958){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$s$}}}%
  \end{picture}%
\endgroup%


==> Cones.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cones.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{387.66550293bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.1572284)%
    \put(0,0){\includegraphics[width=\unitlength]{Cones.pdf}}%
    \put(0.67120495,1.03853578){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\varepsilon_0, \varepsilon_0)\times (-\varepsilon_1, \varepsilon_1)^d$}}}%
    \put(0.46731969,1.10705629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.91351218,0.48939639){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{x}$}}}%
    \put(0.45729656,0.41389839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^-$}}}%
    \put(0.4593811,0.16374792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^-$}}}%
    \put(0.46355032,0.91002968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+$}}}%
    \put(0.69285479,0.86625339){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+ + C^-_{\nicefrac{5}{6}}$}}}%
    \put(0.70119315,0.69323278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+ + C^-_{\nicefrac{6}{7}}$}}}%
    \put(0.68243182,0.24087766){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^- + C^+_{\nicefrac{5}{6}}$}}}%
    \put(0.68868551,0.35344526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^- + C^+_{\nicefrac{6}{7}}$}}}%
    \put(-0.00548153,0.28465395){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^-_{\nicefrac{5}{8}} \cap \big(y^- + C^+_{\nicefrac{5}{8}}\big)$}}}%
  \end{picture}%
\endgroup%


==> Cones2.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Cones2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{464.84169922bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.96509743)%
    \put(0,0){\includegraphics[width=\unitlength]{Cones2.pdf}}%
    \put(0.64006567,0.86382714){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\varepsilon_0, \varepsilon_0)\times(-\varepsilon_1, \varepsilon_1)^d$}}}%
    \put(0.45579464,0.92325523){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x_0$}}}%
    \put(0.74793668,0.40988201){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{x}$}}}%
    \put(0.44743562,0.34518015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^-$}}}%
    \put(0.44917407,0.13656137){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^-$}}}%
    \put(0.45265108,0.75894033){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+$}}}%
    \put(0.63345393,0.72069357){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+ + C^-_{\nicefrac{5}{6}}$}}}%
    \put(0.6404079,0.57987599){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^+ + C^-_{\nicefrac{6}{7}}$}}}%
    \put(0.65257723,0.21827035){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^- + C^+_{\nicefrac{5}{6}}$}}}%
    \put(0.64910032,0.29997932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x^- + C^+_{\nicefrac{6}{7}}$}}}%
    \put(-0.00457144,0.19630281){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C^-_{\nicefrac{5}{8}} \cap \big(y^- + C^+_{\nicefrac{5}{8}}\big)$}}}%
    \put(0.77855877,0.496847){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(\tilde{\varphi} \circ \iota)\big(\gamma(-\mu)\big)$}}}%
    \put(0.69781073,0.3623443){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y^+$}}}%
    \put(0.07228827,0.57376845){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{\varphi}\circ \iota \circ \sigma$}}}%
    \put(0.17330156,0.4941774){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
  \end{picture}%
\endgroup%


==> Separation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Separation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{461.55961914bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.87301212)%
    \put(0,0){\includegraphics[width=\unitlength]{Separation.pdf}}%
    \put(0.15242731,0.50898242){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K$}}}%
    \put(0.44955655,0.52879096){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma$}}}%
    \put(0.20937706,0.20690094){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\sigma$}}}%
    \put(0.53621919,0.09052538){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$I^-\big(\gamma(y_0^-),M_\mathrm{int}\big)$}}}%
    \put(0.63773837,0.36289379){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(y_0^+)$}}}%
    \put(0.60802545,0.20937715){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma(y_0^-)$}}}%
    \put(0.47926947,0.83087239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{r=0\}$}}}%
  \end{picture}%
\endgroup%

